Study of strongly nonlinear oscillators using the Aboodh transform and the homotopy perturbation method

A generalized equation is constructed for a class of classical oscillators with strong anharmonicity which are not exactly solvable. Aboodh transform based homotopy perturbation method (ATHPM) is applied to get the approximate analytical solution for the generalized equation and hence some physically relevant anharmonic oscillators are studied as the special cases of this solution. ATHPM is very simple and hence provides the approximate analytical solution of the generalized equation without any mathematical rigor. The solution from this simple method not only shows excellent agreement with the exact numerical results but also found to be better accuracy in comparison to the solutions obtained from other established approximation methods whenever compared for physically relevant special cases.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

